Minimal generating sets of large powers of bivariate monomial ideals

It is known that for a monomial ideal $I$, the number of minimal generators, $\mu(I^n)$, eventually follows a polynomial pattern for increasing $n$. In general, little is known about the power at which this pattern emerges. Even less is known about the exact form of the minimal generators after this power. Let $s\ge \mu(I)(d^2-1)+1$, where $d$ is a constant bounded above by the maximal $x$- or $y$-degree appearing in the set $\mathsf{G}(I)$ of minimal generators of $I$. We show that every higher power $I^{s+\ell}$ for any $\ell \ge 0$ can be constructed from certain subideals of $I^s$. This provides an explicit description of~$\mathsf{G}(I^{s+\ell})$ in terms of $\mathsf{G}(I^s)$. Given $\mathsf{G}(I^s)$, this construction significantly reduces computational complexity in determining larger powers of~$I$. This further enables us to explicitly compute $\mu(I^n)$ for all $n\ge s$ in terms of a linear polynomial in $n$. We include runtime measurements for the attached implementation in SageMath.

==> figure-1-link.tex <==
\begin{minipage}[t]{0.22\textwidth}
   \centering
  \begin{subfigure}{1\textwidth}
    \centering
\fbox{
    \begin{tikzpicture}
      \pgfmathsetmacro{\scalefactor}{0.23}
      \pgfmathsetmacro{\xa}{5}
      \pgfmathsetmacro{\yb}{4}
      \pgfmathsetmacro{\power}{1}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{0}

      \computeParameters
      \drawAxes


      \pgfmathsetmacro{\xa}{1}
      \pgfmathsetmacro{\yb}{2}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{1}
      \drawStairs[1]{2}

      \coordinate (left) at (g1);
      \pgfmathsetmacro{\xa}{3}
      \pgfmathsetmacro{\yb}{1}
      \pgfmathsetmacro{\xshift}{1}
      \pgfmathsetmacro{\yshift}{0}
      \drawStairs[1]{3}

      \fill[pattern color=PineGreen,  pattern=north west lines]
      let
      \p1 = ($(left)+(0.03, 0.03)$),
      \p2 = ($(g1)+(0.03, 0.03)$),
      \p3 = ($(g2)+(0.03, 0.03)$),
      \p4 = (xend),
      \p5 = (yend),
      in
      (\x1,\y5) -- (\p1) -- (\x2,\y1) -- (\p2) --(\x3,\y2) -- (\p3) -- (\x4, \y3) -- (\p4) -- (\x4,\y5);

      \draw[DarkOrchid, very thick, shorten >=1pt] (origin) -- (g2);
      \draw[-latex, shorten >=3pt] ($(g2) + (0.3,0.3)$)--(g2);
    \end{tikzpicture}
 }
    \caption{$I = (\textcolor{DarkOrchid}{x^4}, xy, y^3)$}
  \end{subfigure}

\vspace*{1pt}
  \begin{subfigure}{1\textwidth}
  \centering
\fbox{
    \begin{tikzpicture}
      \pgfmathsetmacro{\scalefactor}{0.23}
      \pgfmathsetmacro{\xa}{5}
      \pgfmathsetmacro{\yb}{3}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{0}
      \pgfmathsetmacro{\power}{1}

      \computeParameters
      \drawAxes

      \pgfmathsetmacro{\xa}{2}
      \pgfmathsetmacro{\yb}{2}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{0}
      \drawStairs[1]{1}

      \draw[PineGreen, very thick, shorten >=1pt] (origin) -- (g1);

      \draw[-latex, shorten >=3pt] ($(g1) + (0.3,0.3)$)--(g1);


      \fill[DarkOrchid, opacity=0.3]
      let
      \p2 = (g1),
      \p3 = (g2),
      \p4 = (xend),
      \p5 = (yend),
      in
      (\x2,\y5) -- (\p2) --(\x3,\y2) -- (\p3) -- (\x4, \y3) -- (\p4) -- (\x4,\y5);


    \end{tikzpicture}
}
  \caption{$J =(x^2,  \textcolor{PineGreen}{y^2})$}
  \end{subfigure}
\end{minipage}
\begin{minipage}[h]{0.22\textwidth}
  \centering
  \begin{subfigure}{1\textwidth}
    \centering
    \fbox{
    \begin{tikzpicture}
      \pgfmathsetmacro{\scalefactor}{0.23}
      \pgfmathsetmacro{\xa}{5}
      \pgfmathsetmacro{\yb}{6}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{0}
      \pgfmathsetmacro{\power}{1}

      \computeParameters
      \drawAxes


      \pgfmathsetmacro{\xa}{1}
      \pgfmathsetmacro{\yb}{2}
      \pgfmathsetmacro{\xshift}{0}
      \pgfmathsetmacro{\yshift}{3}
      \drawStairs[1]{2}

      \coordinate (left) at (g1);

      \pgfmathsetmacro{\xa}{3}
      \pgfmathsetmacro{\yb}{1}
      \pgfmathsetmacro{\xshift}{1}
      \pgfmathsetmacro{\yshift}{2}
      \drawStairs[1]{0}

      \def\col{PineGreen}
      \draw[\col, very thick]
      let
      \p1 = (g2)
      in
      (origin) -- (0,\y1);
      \draw[white, shorten <=1pt, shorten >=1pt]
      let
      \p1 = (g2)
      in
      (left) -- (0,\y1)--(g2);
      \draw[\col, dotted, very thick, shorten <=1pt, shorten >=1pt]
      let
      \p1 = (g2),
      \p2 = (xend),
      \p3 = (left),
      in
      (\p3) -- (0,\y1)--(\p1);
      \fill[pattern color=PineGreen,  pattern=north west lines]
      let
      \p1 = ($(left)+(0.03, 0.03)$),
      \p2 = ($(g1)+(0.03, 0.03)$),
      \p3 = ($(g2)+(0.03, 0.03)$),
      \p4 = (xend),
      \p5 = (yend),
      in
      (\x1,\y5) -- (\p1) -- (\x2,\y1) -- (\p2) --(\x3,\y2) -- (\p3) -- (\x4, \y3) -- (\p4) -- (\x4,\y5);

      \draw[\col, fill]
      let
      \p1 = (g2)
      in
      (0,\y1) circle (1pt);


      \pgfmathsetmacro{\xa}{2}
      \pgfmathsetmacro{\yb}{2}
      \pgfmathsetmacro{\xshift}{4}
      \pgfmathsetmacro{\yshift}{0}
      \drawStairs[1]{3}

      \def\col{DarkOrchid}
      \draw[\col, very thick]
      let
      \p1=(g1),
      in
      (origin) -- (\x1,0);
      \draw[white,  shorten <=1pt, shorten >=1pt]
      let
      \p1 = (g1)
      in
      (\p1) -- (\x1,0)--(g2);
      \draw[\col, dotted, very thick, shorten <=1pt, shorten >=1pt]
      let
      \p1 = (g1),
      \p2 = (yend),
      in
      (\p1) -- (\x1,0)--(g2);
      \draw[\col, fill]
      let
      \p1 = (g1)
      in
      (\x1,0) circle (1pt);
      \fill[DarkOrchid, opacity=0.3]
      let
      \p2 = (g1),
      \p3 = (g2),
      \p4 = (xend),
      \p5 = (yend),
      in
      (\x2,\y5) -- (\p2) --(\x3,\y2) -- (\p3) -- (\x4, \y3) -- (\p4) -- (\x4,\y5);

      \draw[-latex,shorten >=3pt] ($(g1) - (0.3,0.3)$)--(g1);


    \end{tikzpicture}
    }
    \caption{$I \odot J = \textcolor{PineGreen}{y^2}I + \textcolor{DarkOrchid}{x^4}J$}
  \end{subfigure}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-2-integral-closure.tex <==
\begin{minipage}[t]{.15\textwidth}
  \begin{tikzpicture}[baseline=(current bounding box.north)]
    \pgfmathsetmacro{\scalefactor}{0.2}
    \pgfmathsetmacro{\xa}{4}
    \pgfmathsetmacro{\yb}{7}
    \pgfmathsetmacro{\xshift}{0}
    \pgfmathsetmacro{\yshift}{0}
    \pgfmathsetmacro{\power}{1}

    \computeParameters
    \drawAxes
    \drawonestep{1}
    \fillColoredLatticePoints{1}
    
    \node[blue, scale=0.9] at (\xa*\scalefactor,-0.2) {$a$};
    \node[blue, scale=0.9] at (-0.2, \yb*\scalefactor) {$b$};
  \end{tikzpicture}
\end{minipage}%\hspace*{0.5em}
\begin{minipage}[t]{.15\textwidth}
  \begin{tikzpicture}[baseline=(current bounding box.north)]
    \pgfmathsetmacro{\scalefactor}{0.2}
    \pgfmathsetmacro{\xa}{4}
    \pgfmathsetmacro{\yb}{7}
    \pgfmathsetmacro{\xshift}{2}
    \pgfmathsetmacro{\yshift}{1}
    \pgfmathsetmacro{\power}{1}
    
    \computeParameters
    \drawAxes
    \drawonestep{1}
    \fillColoredLatticePoints{1}
    \drawShift{$g$}
  \end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-3-staircase-ideal.tex <==
  \begin{tikzpicture}
    \pgfmathsetmacro{\scalefactor}{0.2}
    \pgfmathsetmacro{\xa}{1}
    \pgfmathsetmacro{\yb}{2}
    \pgfmathsetmacro{\xshift}{0}
    \pgfmathsetmacro{\yshift}{0}
    \pgfmathsetmacro{\power}{3}
    \def\Jstring{0/5,4/0}

    \computeParameters[1]
    \drawAxes
    \drawJshape{0}
    \drawStairs{1}
  \end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-4-x-deg-bounds.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \pgfmathsetmacro{\scalefactor}{0.2}
    \pgfmathsetmacro{\xa}{1}
    \pgfmathsetmacro{\yb}{2}
    \pgfmathsetmacro{\xshift}{0}
    \pgfmathsetmacro{\yshift}{0}
    \pgfmathsetmacro{\power}{6}
    \def\Jstring{0/5,4/0}

    \computeParameters[1]
    \drawAxes
    \drawJshape{1}
    \drawStairs{1}
    \drawYSections
  \end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-5-a-example-thm-2.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\scalefactor}{0.17}
  \pgfmathsetmacro{\xa}{3}
  \pgfmathsetmacro{\yb}{4}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\power}{4}
  \pgfmathsetmacro{\positionx}{-2.5}
  \pgfmathsetmacro{\positiony}{-1.5}
  \pgfmathsetmacro{\offset}{0.2}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

  \computeParameters[1]
  \drawAxes
  \drawFullJ[1]{0.3}
  \drawStairs{1}

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);

  \draw[black]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($\power*(g1) - (g1) +(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (yend) -- (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);

  \draw[black]
  let
  \p1 = ($\power*(g1) -   (g1) +  (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[black]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  in
 (xend) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[black]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5);


  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(h1)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(g)$)  {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-  (g1)+  (g2)+(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-  (g1)+  (g2)+(g)$)  {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] (m1) at ($\power*(g1)-2*(g1)+2*(g2)+(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] (m2) at ($\power*(g1)-2*(g1)+2*(g2)+(g)$)  {};
  \draw[red] (m1) circle (3pt);
  \draw[red] (m2) circle (3pt);

  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g1)-3*(g1)+3*(g2)+(h2)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g1)-3*(g1)+3*(g2)+(g)$)  {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h2)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(g)$)  {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h3)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h4)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h5)$) {};

  \draw [red, thick, dashed]
  let
  \p1 = ($4*(g1)$),
  \p2 = (xend),
  in
  (\x2,\y1) -- (-0.15,\y1) node [left, xshift=-2pt, scale=0.7] {$j=r+1$} ;

  \draw [red, thick, dashed]
  let
  \p1 = ($3*(g1)$),
  \p2 = (xend),
  in
  (\x2,\y1) -- (-0.15,\y1) node [left, xshift=-2pt, scale=0.7] {$j=r$} ;



\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-5-b-example-thm-2-power.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\scalefactor}{0.17}
  \pgfmathsetmacro{\xa}{3}
  \pgfmathsetmacro{\yb}{4}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\power}{6}
  \pgfmathsetmacro{\positionx}{-2.5}
  \pgfmathsetmacro{\positiony}{-1.5}
  \pgfmathsetmacro{\offset}{0.2}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

  \computeParameters[1]
  \drawAxes
  \drawFullJ{0.3}
  \drawStairs{1}
  \drawYSections[0]

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);

  \draw[black]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($\power*(g1) - (g1) +(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (yend) -- (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);

  \draw[black]
  let
  \p1 = ($\power*(g1) -   (g1) +  (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);

  \draw[black]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  in
 (xend) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[black]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5);

   % M
  \draw[black]
  let
  \p1 = ($\power*(g1) - 3*(g1) +3*(g2)$),
  \p2 = ($\power*(g1) - 4*(g1) +4*(g2)$),
  \p3 = ($(\p1)+ (g) $),
  \p4 = ($(\p2)+ (h2)$),
  \p5 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5,\y4) -- (\p4)-- (\x4,\y3) -- (\p3);
  \draw[black]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($\power*(g1) - 3*(g1) +3*(g2)$),
  \p3 = ($(\p1)+ (g) $),
  \p4 = ($(\p2)+ (h2)$),
  \p5 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5,\y4) -- (\p4)-- (\x4,\y3) -- (\p3);

  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(h1)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)              +(g)$)  {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-  (g1)+  (g2)+(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-  (g1)+  (g2)+(g)$)  {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-2*(g1)+2*(g2)+(h2)$) {};
  \node[fill=ProcessBlue, draw, inner sep=1pt, circle] at ($\power*(g1)-2*(g1)+2*(g2)+(g)$)  {};

  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g1)-5*(g1)+5*(g2)+(h2)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g1)-5*(g1)+5*(g2)+(g)$)  {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h2)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(g)$)  {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h3)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h4)$) {};
  \node[fill=BurntOrange, draw, inner sep=1.5pt] at ($\power*(g2)+(h5)$) {};

  \node[black, fill, inner sep=1pt, circle] (m1) at ($\power*(g1)-4*(g1)+4*(g2)+(h2)$) {};
  \node[black, fill, inner sep=1pt, circle] (m2) at ($\power*(g1)-4*(g1)+4*(g2)+(g)$)  {};
  \node[black, fill, inner sep=1pt, circle] (m3) at ($\power*(g1)-3*(g1)+3*(g2)+(h2)$) {};
  \node[black, fill, inner sep=1pt, circle] (m4) at ($\power*(g1)-3*(g1)+3*(g2)+(g)$)  {};
  \draw[red] (m1) circle (3pt);
  \draw[red] (m2) circle (3pt);
  \draw[red] (m3) circle (3pt);
  \draw[red] (m4) circle (3pt);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-6-a-example-mark-g.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\scalefactor}{0.17}
  \pgfmathsetmacro{\xa}{3}
  \pgfmathsetmacro{\yb}{4}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\power}{4}
  \pgfmathsetmacro{\positionx}{-4.5}
  \pgfmathsetmacro{\positiony}{-1.5}
  \pgfmathsetmacro{\offset}{0.2}
  \def\Jarray{(0,10),(2,7),(3,5),(5,4),(7,2),(9,0)}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

  \computeParameters[1]
  \drawAxes
  \drawFullJ[1]{0.5}
  \drawStairs{1}

  \node[blue, fill, circle, inner sep =1pt] (M1) at ($2*(g1)+2*(g2)+\scalefactor*(3,5)$) {};
  \node (g) at ($(M1)+(0.7,0.3)$) {};
  \draw[red, -latex, thick] (g) node [right, xshift=-4pt, yshift=-2pt] {$g$} -- (M1) ;

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);

  \draw[black]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($\power*(g1) - (g1) +(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (yend) -- (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);

  \draw[black]
  let
  \p1 = ($\power*(g1) -   (g1) +  (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[black]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  in
 (xend) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[black]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5);

  \draw [red, thick, dashed]
  let
  \p1 = ($3*(g1)$),
  \p2 = (xend),
  in
  (\x2,\y1) -- (-0.15,\y1) node [left, xshift=-2pt, scale=0.7] {$j=r$} ;



\end{tikzpicture}
% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-6-b-example-mark-ABH-r+1.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\scalefactor}{0.17}
  \pgfmathsetmacro{\xa}{3}
  \pgfmathsetmacro{\yb}{4}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\power}{4}
  \pgfmathsetmacro{\positionx}{0}
  \pgfmathsetmacro{\positiony}{-10}
  \pgfmathsetmacro{\offset}{0.2}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

  \computeParameters[1]
  \drawAxes
  \drawFullJ[2]{1}
  \drawStairs{1}

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);

  \draw[blue, fill]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  in
  (0,\y2) circle (2pt) node[left] {$y^{\beta}$};

  \draw[PineGreen, fill]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  in
  (\x2,0) circle (2pt) node[above left] {$x^{\alpha}$};

  \draw[black, thick, fill] ($\power*(g1) - 2*(g1) +(g2)+ (g)$) circle (2pt);
  \draw[red,   thick, -latex, shorten >=3pt]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) -(g2)$),
  \p3 = ($(\p2) - (0.5,0.5)$),
  in
  (\p3)  node[black, below, xshift=-3pt, yshift=3pt] {$x^{\alpha-u}y^{\beta}$}  -- (\p2);


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw A
  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($\power*(g1) - (g1) +(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (yend) -- (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1) -   (g1) +  (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[blue, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\p2) -- (\x3,\y2);

  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  in
  (yend) -- (0,\y2) -- (\p2);

  \fill[blue,fill opacity=0.05]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($(\p1)+ (h1)$),
  \p3 = ($(\p1)+ (h2)$),
  \p4 = ($(\p1)+ (g)$),
  \p5 = ($\power*(g1) - (g1) +(g2)$),
  \p6 = ($(\p5)+ (h2)$),
  \p8 = (xend),
  \p9 = (yend),
  in
  (\p9) -- (\p2) -- (\x3,\y2) -- (\p3) --(\x4,\y3) -- (\p4) -- (\x6,\y4) -- (\x6,\y9);



  \fill[blue,fill opacity=0.05]
  let
  \p1 = ($\power*(g1) - (g1) +(g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  \p8 = (xend),
  \p9 = (yend),
  in
   (\x4,\y9) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7) -- (\x8,\y7) --(\x8,\y9);




 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw B
  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\p2) -- (\x2,0) -- (xend);

  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  in
 (xend) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5);

  \draw[PineGreen, dotted, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2) +2*(g1)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (yend),
  in
  (\x2,\y3) -- (\p2);

  \fill[PineGreen, fill opacity=0.05]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  \p9 = (xend),
  in
 (\p9) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8) -- (\x9,\y8);

 \fill[PineGreen, opacity=0.05]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  \p6 = (xend),
  \p7 = (yend),
  in
  (\x5,\y7) -- (\p5) -- (\x4,\y5) -- (\p4) -- (\x3,\y4) -- (\p3) -- (\x6,\y3) -- (\x6,\y7);


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw H
  \fill[pattern=north west lines]
  let
  \p1 = ($\power*(g1) - (g1) +(g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5, \y7) -- (\p7) -- (\x7, \y6) -- (\p6) -- (\x6,\y5) ;



\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-7-example-mark-ABH-r+3.tex <==
\begin{tikzpicture}
  \pgfmathsetmacro{\scalefactor}{0.1}
  \pgfmathsetmacro{\xa}{3}
  \pgfmathsetmacro{\yb}{4}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\power}{6}
  \pgfmathsetmacro{\positionx}{0}
  \pgfmathsetmacro{\positiony}{-10}
  \pgfmathsetmacro{\offset}{0.2}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%



  \computeParameters[1]
  \drawAxes
  \drawFullJ[2]{1}
  \drawStairs{1}

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);

 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw A
  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($\power*(g1) - (g1) +(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (yend) -- (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1) -   (g1) +  (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7);


  \draw[blue, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\p2) -- (\x3,\y2);

  \draw[blue, very thick]
  let
  \p1 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  in
  % (\x2,\y1) circle (3pt);
  (yend) -- (0,\y2) -- (\p2);

  \fill[blue,fill opacity=0.05]
  let
  \p1 = ($\power*(g1)$),
  \p2 = ($(\p1)+ (h1)$),
  \p3 = ($(\p1)+ (h2)$),
  \p4 = ($(\p1)+ (g)$),
  \p5 = ($\power*(g1) - (g1) +(g2)$),
  \p6 = ($(\p5)+ (h2)$),
  \p8 = (xend),
  \p9 = (yend),
  in
  (\p9) -- (\p2) -- (\x3,\y2) -- (\p3) --(\x4,\y3) -- (\p4) -- (\x6,\y4) -- (\x6,\y9);


  \fill[blue,fill opacity=0.05]
  let
  \p1 = ($\power*(g1) - (g1) +(g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  \p8 = (xend),
  \p9 = (yend),
  in
  (\x4,\y9) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7) -- (\x8,\y7) --(\x8,\y9);


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw B
  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\p2) -- (\x2,0) -- (xend);

  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  in
 (xend) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[PineGreen, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5);

  \draw[PineGreen, dotted, very thick]
  let
  \p1 = ($\power*(g2) - 2*(g2) +2*(g1)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (yend),
  in
  (\x2,\y3) -- (\p2);

  \fill[PineGreen, fill opacity=0.05]
  let
  \p1 = ($\power*(g2)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p2)+ (g) $),
  \p9 = (xend),
  in
 (\p9) -- (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5) --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8) -- (\x9,\y8);

  \fill[PineGreen, opacity=0.05]
  let
  \p1 = ($\power*(g2) - 2*(g2)  +2*(g1)$),
  \p2 = ($\power*(g2) - (g2) +(g1)$),
  \p3 = ($(\p2)+ (g) $),
  \p4 = ($(\p2)+ (h2) $),
  \p5 = ($(\p1)+ (g)$),
  \p6 = (xend),
  \p7 = (yend),
  in
  (\x5,\y7) -- (\p5) -- (\x4,\y5) -- (\p4) -- (\x3,\y4) -- (\p3) -- (\x6,\y3) -- (\x6,\y7);


 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % draw H

  \fill[pattern=north west lines]
  let
  \p1 = ($\power*(g1) - (g1) + (g2)$),
  \p2 = ($\power*(g1) - 2*(g1) +2*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5, \y7) -- (\p7) -- (\x7, \y6) -- (\p6) -- (\x6,\y5) -- (\p5);


  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \draw[black, very thick, pattern=north west lines]
  let
  \p1 = ($\power*(g1) - 2*(g1) + 2*(g2)$),
  \p2 = ($\power*(g1) - 3*(g1) +3*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5, \y7) -- (\p7) -- (\x7, \y6) -- (\p6) -- (\x6,\y5) -- (\p5);

  \draw[black, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 3*(g1) +3*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\x3,\y2) -- (\p2);
  \draw[black, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 2*(g1) + 2*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (yend),
  in
  (\x2,\y3) -- (\p2);

  \fill[black, opacity=0.05]
  let
  \p1 = ($\power*(g1) - 2*(g1) + 2*(g2)$),
  \p2 = ($\power*(g1) - 3*(g1) +3*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  \p8 = (xend),
  \p9 = (yend),
  in
  (\x5,\y9) -- (\p5)  -- (\x6,\y5) -- (\p6) -- (\x7, \y6) -- (\p7) -- (\x8,\y7) -- (\x8,\y9);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \draw[black, very thick, pattern=north west lines]
  let
  \p1 = ($\power*(g1) - 3*(g1) + 3*(g2)$),
  \p2 = ($\power*(g1) - 4*(g1) + 4*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  in
  (\p5) -- (\x5, \y7) -- (\p7) -- (\x7, \y6) -- (\p6) -- (\x6,\y5) -- (\p5);

  \draw[black, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 4*(g1) +4*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (xend),
  in
  (\x3,\y2) -- (\p2);
  \draw[black, dotted, very thick]
  let
  \p1 = ($\power*(g1) - 3*(g1) + 3*(g2)$),
  \p2 = ($(\p1)+ (g) $),
  \p3 = (yend),
  in
  (\x2,\y3) -- (\p2);

  \fill[black, opacity=0.05]
  let
  \p1 = ($\power*(g1) - 3*(g1) + 3*(g2)$),
  \p2 = ($\power*(g1) - 4*(g1) + 4*(g2)$),
  \p3 = ($(\p1)+ (h1)$),
  \p4 = ($(\p1)+ (h2)$),
  \p5 = ($(\p1)+ (g) $),
  \p6 = ($(\p2)+ (h2)$),
  \p7 = ($(\p2)+ (g) $),
  \p8 = (xend),
  \p9 = (yend),
  in
  (\x5,\y9) -- (\p5)  -- (\x6,\y5) -- (\p6) -- (\x7, \y6) -- (\p7) -- (\x8,\y7) -- (\x8,\y9);



\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-8-a-two-segments-upper.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
  \pgfmathsetmacro{\firstxa}{2}
  \pgfmathsetmacro{\firstyb}{6}
  \pgfmathsetmacro{\secondxa}{3}
  \pgfmathsetmacro{\secondyb}{4}

  \pgfmathsetmacro{\scalefactor}{0.12}
  \pgfmathsetmacro{\positionx}{-10}
  \pgfmathsetmacro{\positiony}{-10}
  \pgfmathsetmacro{\offset}{0.2}
  \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

  \coordinate (g) at ($\scalefactor*(3,5)$);
  \coordinate (h1)at ($\scalefactor*(0,10)$);
  \coordinate (h2)at ($\scalefactor*(2,7)$);
  \coordinate (h3)at ($\scalefactor*(9,0)$);
  \coordinate (h4)at ($\scalefactor*(7,2)$);
  \coordinate (h5)at ($\scalefactor*(5,4)$);



  % % upper segment
  \pgfmathsetmacro{\xa}{\firstxa}
  \pgfmathsetmacro{\xshift}{0}
  \pgfmathsetmacro{\yb}{\firstyb}
  \pgfmathsetmacro{\yshift}{0}
  \pgfmathsetmacro{\yshift}{\secondyb}
  \pgfmathsetmacro{\power}{2}

  \computeParameters[1]
  \drawStairs{0}
  \drawFullJ[2]{0.5}

  \draw[dotted, thick] ($\power*(g1) +(g1) - (g2)$) -- ($\power*(g2)$);



  \coordinate (g2p) at ($\power*(g2)$);
  \coordinate (g2pu) at ($\power*(g2)-(g2)+(g1)$);
  \coordinate (g2puu) at ($\power*(g2)-2*(g2)+2*(g1)$);
  \coordinate (g2puuu) at ($\power*(g2)-3*(g2)+3*(g1)$);
  \coordinate (g2puuuu) at ($\power*(g2)-4*(g2)+4*(g1)$);

  \coordinate (go) at ($(g2puu)+(g)$);
%   draw B
  \draw[PineGreen, very thick]%,]
  let
  \p1 = (g2p),
  \p2 = (g2pu),
  \p3 = ($(\p1)+ (h3)$),
  \p4 = ($(\p1)+ (h4)$),
  \p5 = ($(\p1)+ (h5) $),
  \p6 = ($(\p1)+ (g)$),
  \p7 = ($(\p1)+ (h2) $),
  \p8 = ($(\p1)+ (h1) $),
  in
  (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5)  --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

  \draw[PineGreen, very thick]
  let
  \p1 = (g2puu),
  \p2 = (g2pu),
  \p3 = ($(\p2)+ (h1) $),
  \p6 = (g2p),
  \p7 = ($(\p6)+ (h1) $),
  \p8 = ($(\p6)+ (h3) $),
  in
  (\p8)--(\x3, \y6) -- (\p3) -- (\x7,\y3) --(\p7);



  \node[circle, draw, fill=red, inner sep=1.5pt] at (g2p) {};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-8-b-two-segments-lower.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \pgfmathsetmacro{\firstxa}{2}
    \pgfmathsetmacro{\firstyb}{6}
    \pgfmathsetmacro{\secondxa}{3}
    \pgfmathsetmacro{\secondyb}{4}

    \pgfmathsetmacro{\scalefactor}{0.12}
    \pgfmathsetmacro{\positionx}{-10}
    \pgfmathsetmacro{\positiony}{-10}
    \pgfmathsetmacro{\offset}{0.2}
    \def\Jarray{(0,10),(2,7),(3,5),(5,4),(7,2),(9,0)}
    \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

    \coordinate (g) at ($\scalefactor*(3,5)$);
    \coordinate (h1)at ($\scalefactor*(0,10)$);
    \coordinate (h2)at ($\scalefactor*(2,7)$);
    \coordinate (h3)at ($\scalefactor*(9,0)$);
    \coordinate (h4)at ($\scalefactor*(7,2)$);
    \coordinate (h5)at ($\scalefactor*(5,4)$);



    \pgfmathsetmacro{\power}{2};


    % %lower segment
    \pgfmathsetmacro{\xa}{\secondxa}
    \pgfmathsetmacro{\xshift}{\firstxa}
    \pgfmathsetmacro{\yb}{\secondyb}
    \pgfmathsetmacro{\yshift}{0}


    \computeParameters[1]
    \drawStairs{0}
    \drawFullJ[2]{0.5}
    \draw[dotted, thick] ($\power*(g1)$) -- ($\power*(g2) + (g2) - (g1)$);


    \coordinate (g2p) at ($\power*(g1)$);
    \coordinate (g2pb)  at ($\power*(g1)-(g1)+(g2)$);
    \coordinate (g2pbb) at ($\power*(g1)-2*(g1)+2*(g2)$);




    % % % A2
    \draw[blue, very thick,]
    let
    \p1 = (g2p),
    \p2 = (g2pb),
    \p3 = ($(\p1)+ (h1)$),
    \p4 = ($(\p1)+ (h2)$),
    \p5 = ($(\p1)+ (g) $),
    \p6 = ($(\p2)+ (h2)$),
    \p7 = ($(\p2)+ (g) $),
    in
    (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6);



    \draw[blue, very thick]
    let
    \p1 = (g2pb),
    \p2 = (g2pbb),
    \p3 = ($(\p1)+ (h1)$),
    \p4 = ($(\p1)+ (h2)$),
    \p5 = ($(\p1)+ (g) $),
    \p6 = ($(\p2)+ (h2)$),
    \p7 = ($(\p2)+ (g) $),
    \p8 = (g2p),
    \p9 = ($(\p8)+ (h1)$),
    in
    (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7) -- (\x8,\y7) -- (\p9);



    \node[circle, fill=red, draw, inner sep=1.5pt] at (g2p) {};

    % label={[text=black]left:$g_i^{r+1+\ell}$}
 \end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-8-c-concatenation-component.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
   \pgfmathsetmacro{\firstxa}{2}
   \pgfmathsetmacro{\firstyb}{6}
   \pgfmathsetmacro{\secondxa}{3}
   \pgfmathsetmacro{\secondyb}{4}

   \pgfmathsetmacro{\scalefactor}{0.15}
   \pgfmathsetmacro{\positionx}{-10}
   \pgfmathsetmacro{\positiony}{-10}
   \pgfmathsetmacro{\offset}{0.2}
   \renewcommand*{\Jstring}{0/10,2/7,3/5,5/4,7/2,9/0}%

   \coordinate (g) at ($\scalefactor*(3,5)$);
   \coordinate (h1)at ($\scalefactor*(0,10)$);
   \coordinate (h2)at ($\scalefactor*(2,7)$);
   \coordinate (h3)at ($\scalefactor*(9,0)$);
   \coordinate (h4)at ($\scalefactor*(7,2)$);
   \coordinate (h5)at ($\scalefactor*(5,4)$);

   % % upper segment
   \pgfmathsetmacro{\xa}{\firstxa}
   \pgfmathsetmacro{\xshift}{0}
   \pgfmathsetmacro{\yb}{\firstyb}
   \pgfmathsetmacro{\yshift}{0}
   \pgfmathsetmacro{\yshift}{\secondyb}
   \pgfmathsetmacro{\power}{1}

   \computeParameters[1]
   \drawStairs{0}
   \draw[very thick, dotted]
   let
   \p1 = ($\power*(g2) -(g2)+(g1)$),
   \p2 = ($(\p1) + \scalefactor*(-\xa,\yb)$),
   in
   (\p2)-- (\p1);


   \coordinate (g2pu) at ($\power*(g2)-(g2)+(g1)$);
   \coordinate (g2puu) at ($\power*(g2)-2*(g2)+2*(g1)$);
   \coordinate (g2puuu) at ($\power*(g2)-3*(g2)+3*(g1)$);
   \coordinate (g2puuuu) at ($\power*(g2)-4*(g2)+4*(g1)$);

   \coordinate (go) at ($(g2puu)+(g)$);

   % %lower segment
   \pgfmathsetmacro{\xa}{\secondxa}
   \pgfmathsetmacro{\xshift}{\firstxa}
   \pgfmathsetmacro{\yb}{\secondyb}
   \pgfmathsetmacro{\yshift}{0}

   \computeParameters[1]
   \drawStairs{0}
   \draw[very thick, dotted]
   let
   \p1 = ($\power*(g1) -(g1)+(g2)$),
   \p2 = ($(\p1) + \scalefactor*(\xa,-\yb)$),
   in
   (\p2)-- (\p1);

   \coordinate (g2m) at ($(g1)$);
   \coordinate (g3m) at ($(g2)$);
   \coordinate (g2p) at ($\power*(g1)$);
   \coordinate (g3p) at ($\power*(g2)$);
   \coordinate (g2pb)  at ($\power*(g1)-(g1)+(g2)$);
   \coordinate (g2pbb) at ($\power*(g1)-2*(g1)+2*(g2)$);
   \coordinate (g2pbbb) at ($\power*(g1)-3*(g1)+3*(g2)$);

   \coordinate (gu) at ($(g2pbb)+(g)$);

   % % color lower C0
   \draw[blue, very thick,]
   let
   \p1 = (g2p),
   \p2 = (g2pb),
   \p3 = ($(\p1)+ (h1)$),
   \p4 = ($(\p1)+ (h2)$),
   \p5 = ($(\p1)+ (g) $),
   \p6 = ($(\p2)+ (h2)$),
   \p7 = ($(\p2)+ (g) $),
   in
   (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6);

   \draw[blue, very thick]
   let
   \p1 = (g2pb),
   \p2 = (g2pbb),
   \p3 = ($(\p1)+ (h1)$),
   \p4 = ($(\p1)+ (h2)$),
   \p5 = ($(\p1)+ (g) $),
   \p6 = ($(\p2)+ (h2)$),
   \p7 = ($(\p2)+ (g) $),
   \p8 = (g2p),
   \p9 = ($(\p8)+ (h1)$),
   in
   (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7) -- (\x8,\y7) -- (\p9);

   \fill[blue, very thick, fill,fill opacity=0.1]
   let
   \p1 = (g2p),
   \p2 = (g2pb),
   \p3 = ($(\p1)+ (h1)$),
   \p4 = ($(\p1)+ (h2)$),
   \p5 = ($(\p1)+ (g) $),
   \p6 = ($(\p2)+ (h2)$),
   \p7 = ($(\p2)+ (g) $),
   in
   (\p3) -- (\x4,\y3) -- (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) -- (\x3,\y6);

   \fill[blue, very thick, fill,  fill opacity=0.1]
   let
   \p1 = (g2pb),
   \p2 = (g2pbb),
   \p3 = ($(\p1)+ (h1)$),
   \p4 = ($(\p1)+ (h2)$),
   \p5 = ($(\p1)+ (g) $),
   \p6 = ($(\p2)+ (h2)$),
   \p7 = ($(\p2)+ (g) $),
   \p8 = (g2p),
   \p9 = ($(\p8)+ (h1)$),
   in
   (\p4) -- (\x5,\y4) -- (\p5) --(\x6,\y5) --(\p6) --(\x7,\y6)--(\p7) -- (\x8,\y7) -- (\p9) -- (\x9,\y4);

   % % color upper Ck
   \draw[PineGreen, very thick]
   let
   \p1 = (g2p),
   \p2 = (g2pu),
   \p3 = ($(\p1)+ (h3)$),
   \p4 = ($(\p1)+ (h4)$),
   \p5 = ($(\p1)+ (h5) $),
   \p6 = ($(\p1)+ (g)$),
   \p7 = ($(\p1)+ (h2) $),
   \p8 = ($(\p1)+ (h1) $),
   in
   (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5)  --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8);

   \draw[PineGreen, very thick]
   let
   \p1 = (g2puu),
   \p2 = (g2pu),
   \p3 = ($(\p2)+ (h1) $),
   \p6 = (g2p),
   \p7 = ($(\p6)+ (h1) $),
   \p8 = ($(\p6)+ (h3) $),
   in
   (\p8)--(\x3, \y6) -- (\p3) -- (\x7,\y3) --(\p7);

   \fill[PineGreen,  pattern color=PineGreen, pattern=dots ]%,]
   let
   \p1 = (g2p),
   \p2 = (g2pu),
   \p3 = ($(\p1)+ (h3)$),
   \p4 = ($(\p1)+ (h4)$),
   \p5 = ($(\p1)+ (h5) $),
   \p6 = ($(\p1)+ (g)$),
   \p7 = ($(\p1)+ (h2) $),
   \p8 = ($(\p1)+ (h1) $),
   in
   (\p3) -- (\x3,\y4) -- (\p4) -- (\x4,\y5) -- (\p5)  --(\x5,\y6) --(\p6) --(\x6,\y7)--(\p7) --(\x7,\y8)--(\p8) -- (\x8,\y3);

   \fill[PineGreen, pattern color=PineGreen, pattern=dots]
   let
   \p1 = (g2puu),
   \p2 = (g2pu),
   \p3 = ($(\p2)+ (h1) $),
   \p6 = (g2p),
   \p7 = ($(\p6)+ (h1) $),
   \p8 = ($(\p6)+ (h3) $),
   in
   (\p8)--(\x3, \y6) -- (\p3) -- (\x7,\y3) --(\p7) -- (\x7,\y8);



  % % mark x- and y-shift
  \draw [decorate, blue, thick, decoration = {brace}]
  let
  \p1 = (0.3,0),
  \p2 = ($(g2p) + (\p1)$),
  \p3 = ($(g2pbb) + (g) + (\p1)$),
  in
  (\x3,\y2) -- node[black,right, scale=0.7, xshift=2pt] { $(r+1)v_{i+1}-\maxsetdeg{y}{\Bpart_{i+1}}$}  (\p3);

   \draw [PineGreen, thick, dashed]
   let
   \p1 = (g2p),
   \p2 = (xend),
   \p3 = ($(g2pbb)+(g)$),
   \p4 = ($(g2pu) + (h1)$),
   in
   (\x4,\y1)  -- (\x4,\y3);

   \draw [PineGreen, thick, dashed]
   let
   \p1 = (g2p),
   \p2 = (xend),
   \p4 = ($(g2p) + (h3)$),
   in
   (\p4)  -- (\x2,\y4);

  \draw [decorate, PineGreen, thick, decoration = {brace, mirror}]
  let
  \p1 = (0,-0.1),
  \p2 = ($(g2p) + (\p1)$),
  \p3 = ($(g2pbb) + (g) + (\p1)$),
  \p4 = ($(g2pu) + (h1) + (\p1)$),
  in
  (\x4,\y3) -- node[black, below, scale=0.7, xshift=-15pt, yshift=-2pt] { $(r+1)u_{i}-\maxsetdeg{x}{\Apart_{i}}$}  (\x2,\y3);

  % % mark g_i power
  \node[circle, draw, fill=red, inner sep=2pt] at (g2p) {};
  \draw[-latex, shorten >=4pt, red, thick]
  ($(g2p) - (0.8,0.4)$) node[xshift=6pt,,label={[scale=0.7,text=black]left:$g_{i+1}^{r+1+\ell}$}]{} -- (g2p);

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "generators-powers-bivariate"
%%% End:


==> figure-stable-components.tex <==
\begin{minipage}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.8]
	% Axes
	\draw[-{stealth}] (0,0) -- (5.2,0) node[anchor=west] {\scriptsize$x$};
	\draw[-{stealth}] (0,0) -- (0,5.5) node[anchor=east] {\scriptsize$y$};
	
	% Points
	\coordinate (g4) at (0,5);
	%  \coordinate (H1) at (1,3.2);
	\coordinate (h1) at (3,0.75);
	%  \coordinate (h0) at (0,2.33);
	\coordinate (g3) at (0.5,3);
	\coordinate (g2) at (2.5,1);
	\coordinate (g1) at (4.5,0);
	\coordinate (h2) at (1.5,2);
	\coordinate (h3) at (0.25,4);
	
	% Vertical and horizontal dashed lines
	%  \draw[dashed, blue!60] (h1) -- (h0);
	%  \draw[dashed, blue!60] (h2) -- (h3);
	
	
	% Lines connecting points
	\draw[thick] (g1) -- (g2) -- (g3) -- (g4);
	
	%H_i's
	\coordinate (H1) at (3.8,1.2);
	\node[ForestGreen] at (H1) {$\Hpart_1$};
	\draw[ForestGreen,thick, -{stealth}] ($(H1.south) + (-0.2,-0.15)$) -> ($(H1.south east)+(-0.5,-0.4)$);
	
	\coordinate (H2) at (2.3,2.45);
	\node[ForestGreen] at (H2) {$\Hpart_2$};
	\draw[ForestGreen,thick, -{stealth}] ($(H2.south) + (-0.2,-0.15)$) -> ($(H2.south east)+(-0.5,-0.4)$);
	
	\coordinate (H3) at (0.9,4.45);
	\node[ForestGreen] at (H3) {$\Hpart_3$};
	\draw[ForestGreen,thick, -{stealth}] ($(H3.south) + (-0.2,-0.15)$) -> ($(H3.south east)+(-0.5,-0.4)$);
	
	
	% Region Labels
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h1) -- (4.5,0.75) -- (g1) -- (3,0) -- (h1);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h1) -- (3.5,0.75) -- (3.5,0.5) -- (3,0.5) -- (h1);
	\node[blue!60] at (4.75,0.7) {$\Cpart_0$};
	
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h2) -- (3,2) -- (h1) -- (1.5,0.75) -- (h2);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h2) -- (2,2) -- (2,1.5) -- (1.5,1.5) -- (h2);
	\node[blue!60] at (3.25,2) {$\Cpart_1$};
	
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h3) -- (1.5,4) -- (h2) -- (0.25,2) -- (h3);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h3) -- (0.375,4) -- (0.375,3.5) -- (0.25,3.5) -- (h3);
	\node[blue!60] at (1.75,4) {$\Cpart_2$};
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (g4) -- (0.25,5) -- (h3) -- (0,4) -- (g4);
	\node[blue!60] at (0.5,5) {$\Cpart_3$};
	
	% Points with labels
	
	\fill (g1) circle (2pt) node[below] {\scriptsize$g_1^s=\color{blue}{h_0}$};
	\fill[blue] (h1) circle (2pt) node[below left] {\scriptsize$h_1$};
	%  \fill[blue!60] (h0) circle (2pt) node[left] {$h_0$};
	\fill[blue] (h2) circle (2pt) node[below left] {\scriptsize$h_2$};
	\fill[blue] (h3) circle (2pt) node[below left = 2pt, rectangle, fill = white, inner sep=0.9pt] {\scriptsize$h_3$};
	%  \fill (H1) circle (2pt) node[above right] {$H_1$};
	\fill (g2) circle (2pt) node[left] {\scriptsize$g_2^s$};
	\fill (g3) circle (2pt) node[below] {\scriptsize$g_3^s$};
	\fill (g4) circle (2pt) node[left] {\scriptsize$\color{blue}{h_4}\color{black}{=g_4^s}$};
	\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.8]
	% Axes
	\draw[-{stealth}] (0,0) -- (5.2,0) node[anchor=west] {\scriptsize$x$};
	\draw[-{stealth}] (0,0) -- (0,5.5) node[anchor=east] {\scriptsize$y$};
	
	% Points
	\coordinate (g4) at (0,5);
	%  \coordinate (H1) at (1,3.2);
	\coordinate (h1) at (3,0.75);
	%  \coordinate (h0) at (0,2.33);
	\coordinate (g3) at (0.5,3);
	\coordinate (g2) at (2.5,1);
	\coordinate (g1) at (4.5,0);
	\coordinate (h2) at (1.5,2);
	\coordinate (h3) at (0.25,4);
	
	% Vertical and horizontal dashed lines
	%  \draw[dashed, blue!60] (h1) -- (h0);
	%  \draw[dashed, blue!60] (h2) -- (h3);
	
	
	% Lines connecting points
	\draw[thick] (g1) -- (g2) -- (g3) -- (g4);
	
	%H_i's
	\coordinate (H3) at (3.55,1.3);
	\node[ForestGreen] at (H3) {$\Hpart_3$};
	\draw[ForestGreen,thick, -{stealth}] ($(H3.south) + (-0.2,-0.15)$) -> ($(H3.south east)+(-0.5,-0.4)$);
	
	\coordinate (H2) at (2.05,2.6);
	\node[ForestGreen] at (H2) {$\Hpart_2$};
	\draw[ForestGreen,thick, -{stealth}] ($(H2.south) + (-0.2,-0.15)$) -> ($(H2.south east)+(-0.5,-0.4)$);
	
	\coordinate (H1) at (0.8,4.55);
	\node[ForestGreen] at (H1) {$\Hpart_1$};
	\draw[ForestGreen,thick, -{stealth}] ($(H1.south) + (-0.2,-0.15)$) -> ($(H1.south east)+(-0.5,-0.4)$);
	
	
	% Region Labels
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h1) -- (4.5,0.75) -- (g1) -- (3,0) -- (h1);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h1) -- (3,0.95) -- (2.65,0.95) -- (2.65,0.75) -- (h1);
	\node[blue!60] at (4.75,0.7) {$\Cpart_3$};
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h2) -- (3,2) -- (h1) -- (1.5,0.75) -- (h2);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h2) -- (1.5,2.5) -- (1,2.5) -- (1,2) -- (h2);
	\node[blue!60] at (3.25,2) {$\Cpart_2$};
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (h3) -- (1.5,4) -- (h2) -- (0.25,2) -- (h3);
	\filldraw[draw = ForestGreen, pattern=north east lines, very thick] (h3) -- (0.25,4.5) -- (0.125,4.5) -- (0.125,4) -- (h3);
	\node[blue!60] at (1.75,4) {$\Cpart_1$};
	
	\filldraw[draw = blue!60, fill = blue!60, opacity = 0.5] (g4) -- (0.25,5) -- (h3) -- (0,4) -- (g4);
	\node[blue!60] at (0.5,5) {$\Cpart_0$};
	
	% Points with labels
	
	\fill (g1) circle (2pt) node[below] {\scriptsize$g_4^s=\color{blue}{h_4}$};
	\fill[blue] (h1) circle (2pt) node[below left] {\scriptsize$h_3$};
	%  \fill[blue!60] (h0) circle (2pt) node[left] {$h_0$};
	\fill[blue] (h2) circle (2pt) node[below left] {\scriptsize$h_2$};
	\fill[blue] (h3) circle (2pt) node[below left = 2pt, rectangle, fill = white, inner sep=0.9pt] {\scriptsize$h_1$};
	%  \fill (H1) circle (2pt) node[above right] {$H_1$};
	\fill (g2) circle (2pt) node[left] {\scriptsize$g_3^s$};
	\fill (g3) circle (2pt) node[below] {\scriptsize$g_2^s$};
	\fill (g4) circle (2pt) node[left] {\scriptsize$\color{blue}{h_0}\color{black}{=g_1^s}$};
	\end{tikzpicture}
\end{minipage}

